Logarithmic Barrier Functions for Practically Safe Extremum Seeking Control

This paper presents a methodology for Practically Safe Extremum Seeking (PSfES), designed to optimize unknown objective functions while strictly enforcing safety constraints via a Logarithmic Barrier Function (LBF). Unlike traditional safety-filtered approaches that may induce chattering, the proposed method augments the cost function with an LBF, creating a repulsive potential that penalizes proximity to the safety boundary. We employ averaging theory to analyze the closed-loop dynamics. A key contribution of this work is the rigorous proof of practical safety for the original system. We establish that the system trajectories remain confined within a safety margin, ensuring forward invariance of the safe set for a sufficiently fast dither signal. Furthermore, our stability analysis shows that the model-free ESC achieves local practical convergence to the modified minimizer strictly within the safe set, through the sequential tuning of small parameters. The theoretical results are validated through numerical simulations.

==> figures/flowchart-lbf.tex <==
\begin{tikzpicture}[>=Latex, scale=0.82, transform shape]
    
    % cost function
    \node at (3.5, 0)[text width=22ex,align=center,block] (J_theta) {$J(\theta) -\mu \log(h(\theta))$};
    
    % Multiplication sign for J
    \begin{scope}[shift={(6.0,-2)}, scale=1, rotate=0]
    \node[circle, minimum size=3ex, draw=black, inner sep=0pt, outer sep=0pt] (time_j) {};
    % Using node anchors so the cross scales automatically
    \draw (time_j.north west) -- (time_j.south east);
    \draw (time_j.south west) -- (time_j.north east);
    \end{scope}
    
    % gain k
    \node at (3.5, -2) (gain_k)[regular polygon, regular polygon sides=3,
    draw, inner sep=0.5mm, outer sep=0mm,
    shape border rotate=90] {$\frac{-k}{s}$};
    
    % sum end
    \draw (1.1,-2) node[circle, minimum size=3ex, draw=black, inner sep=0pt, outer sep=0pt] (sum_end) {};
    \node [input,below of =sum_end] (input_sum_end) {};
    \draw (sum_end.south) -- (sum_end.north);
    \draw (sum_end.west) -- (sum_end.east);
    
    % output J
    \draw[->] (J_theta.east) -- node [midway,above] {$\hat{J}$} ++(3,0) ;
    
    % Gradient estimate J    
    \draw[->] (J_theta.east) -|++(1.5,0) |- node [midway,above] {}(time_j.east);
    \draw[->] (time_j.west) -- node [midway,above] {}(gain_k.east);
    
    % Inner connection
    \draw[<-] (time_j.south) -- node [midway,right] {$m(\tau, a)$} ++(0,-1.1);
    \draw[->] (gain_k.west) -- node [midway, above] {$\hat{\theta}$} (sum_end.east);

    % add perturb
    \draw[<-] (sum_end.south) -- node [midway,right] {$s (\tau)$} ++(0,-1.1) ;
    
    % forward velocity
    \draw[->] (sum_end.west) -| ++ (-0.8, 0) |- node [midway, above, xshift = 8.3mm ] {$\theta$} ([yshift=0mm]J_theta.west);
\end{tikzpicture}
